Toric Kato manifolds

We introduce and study a special class of Kato manifolds, which we call toric Kato manifolds. Their construction stems from toric geometry, as their universal covers are open subsets of toric algebraic varieties of non-finite type. This generalizes previous constructions of Tsuchihashi and Oda, and in complex dimension 2, retrieves the properly blown-up Inoue surfaces. We study the topological and analytical properties of toric Kato manifolds and link certain invariants to natural combinatorial data coming from the toric construction. Moreover, we produce families of flat degenerations of any toric Kato manifold, which serve as an essential tool in computing their Hodge numbers. In the last part, we study the Hermitian geometry of Kato manifolds. We give a characterization result for the existence of locally conformally K\"ahler metrics on any Kato manifold. Finally, we prove that no Kato manifold carries balanced metrics and that a large class of toric Kato manifolds of complex dimension $\geq 3$ do not support pluriclosed metrics.

==> example1a.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example1a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.6678772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89059585)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example1a.pdf}}%
    \put(-0.2230795,-2.14191836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24889485\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example1a.pdf}}%
    \put(0.01587916,0.04973605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16198862\unitlength}\raggedright $1 0 0$\end{minipage}}}%
    \put(0.92026711,0.04973605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $010$\end{minipage}}}%
    \put(0.4812436,0.87070922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $001$\end{minipage}}}%
    \put(0.43295105,0.33949125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $111$\end{minipage}}}%
    \put(0.56904822,0.24290617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $121$\end{minipage}}}%
    \put(0.46807285,0.27802812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21467115\unitlength}\raggedright $\tau_A$\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> example1b.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example1b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.6678772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89059585)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example1b.pdf}}%
    \put(-0.2230795,-2.14191836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24889485\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example1b.pdf}}%
    \put(0.01587916,0.04973605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16198862\unitlength}\raggedright $1 0 0$\end{minipage}}}%
    \put(0.92026711,0.04973605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $010$\end{minipage}}}%
    \put(0.4812436,0.87070922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $001$\end{minipage}}}%
    \put(0.43734129,0.35266195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $111$\end{minipage}}}%
    \put(0.61734076,0.28241825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $121$\end{minipage}}}%
    \put(0.48124355,0.25607696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21467115\unitlength}\raggedright $\tau_{A^2}$\\ \end{minipage}}}%
    \put(0.43734129,0.3043694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $332$\end{minipage}}}%
    \put(0.53831661,0.29558894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $453$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> example3a.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example3a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.6678772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89059585)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example3a.pdf}}%
    \put(-0.2230795,-2.14191836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24889485\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example3a.pdf}}%
    \put(0.01587916,0.04973605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16198862\unitlength}\raggedright $1 0 0$\end{minipage}}}%
    \put(0.92026711,0.04973605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $010$\end{minipage}}}%
    \put(0.4812436,0.87070922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $001$\end{minipage}}}%
    \put(0.43295105,0.33949125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $111$\end{minipage}}}%
    \put(0.43295105,0.46241772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18613465\unitlength}\raggedright $112$\\ \end{minipage}}}%
    \put(0.56904822,0.24290617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $121$\end{minipage}}}%
    \put(0.61734076,0.38339356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $122$\end{minipage}}}%
    \put(0.52075563,0.36583269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21467115\unitlength}\raggedright $\tau_A$\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> example4a.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example4a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.6678772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89059585)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.2230795,-2.14191836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24889485\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example4a.pdf}}%
    \put(0.37587807,0.27802812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21467115\unitlength}\raggedright $\tau_A$\\ \end{minipage}}}%
    \put(0.51197516,0.35266194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $111$\end{minipage}}}%
    \put(0.32758553,0.26924761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $211$\end{minipage}}}%
    \put(0.41539023,0.1682723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $321$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example4a.pdf}}%
    \put(0.34075619,0.39656423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $212$\end{minipage}}}%
    \put(0.01587916,0.04973606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16198862\unitlength}\raggedright $1 0 0$\end{minipage}}}%
    \put(0.9202671,0.04973606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $010$\end{minipage}}}%
    \put(0.48124359,0.87070923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $001$\end{minipage}}}%
    \put(0.46368266,0.29558897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $322$\end{minipage}}}%
    \put(0.49880457,0.19900389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $221$\end{minipage}}}%
    \put(0.44173159,0.22534527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $432$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> example4b.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example4b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.6678772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89059585)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.2230795,-2.14191836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24889485\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example4b.pdf}}%
    \put(0.37587807,0.27802812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21467115\unitlength}\raggedright $\tau_A$\\ \end{minipage}}}%
    \put(0.51197516,0.35266194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $111$\end{minipage}}}%
    \put(0.32758553,0.26924761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $211$\end{minipage}}}%
    \put(0.41539023,0.1682723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $321$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example4b.pdf}}%
    \put(0.34075619,0.39656423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $212$\end{minipage}}}%
    \put(0.01587916,0.04973606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16198862\unitlength}\raggedright $1 0 0$\end{minipage}}}%
    \put(0.9202671,0.04973606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $010$\end{minipage}}}%
    \put(0.48124359,0.87070923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $001$\end{minipage}}}%
    \put(0.44612174,0.29119874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $322$\end{minipage}}}%
    \put(0.51197526,0.23851594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $221$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example4b.pdf}}%
  \end{picture}%
\endgroup%

